The Tight Competitive Ratio of Greedy for Online Steiner Forest

The online Steiner Forest problem is a fundamental network design problem in which terminal pairs arrive one at a time and an algorithm must irrevocably purchase edges connecting each pair. The natural greedy algorithm connects each terminal pair by a shortest path after making all previously purchased edges free. Awerbuch, Azar, and Bartal (SODA 1996) proved that this algorithm is $O(log^2 k)$-competitive and conjectured an $O(log k)$ bound, where $k$ is the number of terminal pairs. Bamas, Drygala, and Maggiori (SODA 2022) obtained an $O(\log \NumPairs\log\log \NumPairs)$ bound for greedy on a restricted class of inputs, leaving the general case open. In this paper, we resolve the competitive ratio of the greedy algorithm for online Steiner Forest, proving that it is tightly $\Theta(log(k) log log(k))$. Specifically, we establish an $O(log(k) log log(k))$ upper bound for arbitrary instances and construct a matching $\Omega(log(k) log log(k))$ lower bound. Our results refute the $O(log k)$ conjecture of Awerbuch, Azar, and Bartal and establish a tight $\Theta(log log k)$ separation between the greedy algorithm and the best possible online algorithm for Steiner Forest.

==> figures/batch-schedule.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  scale=0.82,
  batch/.style={draw=Black!70, line width=1.1pt, dash pattern=on 3pt off 1.5pt, rounded corners=3pt, minimum width=1.3cm, minimum height=0.62cm},
  arrow/.style={-Stealth, draw=Black!70, line width=1.2pt},
  font=\small
]
\def\col{Black!70}
\def\dem{Red!70}
\def\demi{Blue!70}
\def\demii{Green!70}

\foreach \row/\r/\c/\first/\second/\third in {0/0/\dem/0/3/6, 1/1/\demi/1/4/7, 2/2/\demii/2/5/8}{
  \node[\col, anchor=east] at (-1.4,-1.35*\row) {$r=\r:$};
  \node[\col] (init\row) at (-0.5,-1.35*\row) {$\Fopt$};
  \node[batch, draw=\c, text=\col] (x\row) at (1.4,-1.35*\row) {$\Batch{\first}$};
  \node[batch, draw=\c, text=\col] (y\row) at (4.4,-1.35*\row) {$\Batch{\second}$};
  \node[batch, draw=\c, text=\col] (z\row) at (7.4,-1.35*\row) {$\Batch{\third}$};
  \node[\col] (dots\row) at (9.1,-1.35*\row) {$\cdots$};
  \draw[arrow] (init\row) -- (x\row);
  \draw[arrow] (x\row) -- node[\col, above=2pt] {\footnotesize{$\times 2^{\ClassCount}$}} (y\row);
  \draw[arrow] (y\row) -- node[\col, above=2pt] {\footnotesize{$\times 2^{\ClassCount}$}} (z\row);
  \draw[arrow] (z\row) -- (dots\row);
}
\end{tikzpicture}
\caption{Strided batch classes $\Batch{r+t\ClassCount}$ illustrated for $\ClassCount=3$ (\FullRef{Definition~\ref*{def:batch-classes}}{def:batch-classes} and \FullRef{Algorithm~\ref*{alg:accounting}}{alg:accounting}). Each residue class $r\in\{0,1,\ldots,\ClassCount-1\}$ resets its reference forest to $\Fopt$ and processes every $\ClassCount$-th batch in order of increasing scale, so consecutive batches in the same class have scales separated by a factor of $2^{\ClassCount}$, and the reference-forest cost decreases $\BatchSaving{b}$ within each row sum to at most $\OPT$.}
\label{fig:batch-schedule}
\end{figure}


==> figures/component-history.tex <==
\begin{figure}[t]
\centering
\begin{minipage}[b]{0.53\textwidth}
\centering
\begin{tikzpicture}[scale=0.78]
\def\dem{Red!70}
\def\demi{Blue!70}
\def\ter{White}
\def\col{Black!70}
\def\noder{0.11cm}

\foreach \x/\name/\lbl/\cst in {0/a/\ell_1/10, 3.2/b/\ell_2/4, 6.4/c/\ell_3/7}{
  \coordinate (\name1) at (\x-0.65,0);
  \coordinate (\name2) at (\x,0.38);
  \coordinate (\name3) at (\x+0.65,0);
  \draw[\demi, line width=2.0pt] (\name1) -- (\name2) -- (\name3);
  \draw[\dem, line width=1.0pt, dash pattern=on 3pt off 1.5pt, rounded corners=4pt]
    (\x-1.12,-0.78) rectangle (\x+1.12,0.82);
  \node[\col, above=2pt] at (\x,0.82) {\small{$\lbl\ (c=\cst)$}};
}
\draw[\dem, line width=1.8pt, dash pattern=on 3.5pt off 1.5pt] (a3) -- node[\col, above=2pt] {\small{$2$}} (b1);
\draw[\dem, line width=1.8pt, dash pattern=on 3.5pt off 1.5pt] (b3) -- node[\col, above=2pt] {\small{$1$}} (c1);

\foreach \v in {a2,a3,b1,b2,b3,c1,c2}{
  \draw[\col, fill=\ter, line width=1.0pt] (\v) circle (\noder);
}
\draw[\col, fill=\col, line width=1.0pt] (a1) [square=\noder];
\node[\col, below=3pt] at (a1) {\small{$\Source{i}$}};
\draw[\col, fill=\col, line width=1.0pt] (c3) [square=\noder];
\node[\col, below=3pt] at (c3) {\small{$\Target{i}$}};
\end{tikzpicture}
\par\vspace{2pt}{\small (a)}
\end{minipage}
\hfill
\begin{minipage}[b]{0.44\textwidth}
\centering
\begin{tikzpicture}[scale=0.78]
\def\dem{Red!70}
\def\demi{Blue!70}
\def\ter{White}
\def\col{Black!70}
\def\noder{0.11cm}

\foreach \x/\name in {0/a, 2.3/b, 4.6/c}{
  \coordinate (\name1) at (\x-0.58,0);
  \coordinate (\name2) at (\x,0.38);
  \coordinate (\name3) at (\x+0.58,0);
  \draw[\demi, line width=2.0pt] (\name1) -- (\name2) -- (\name3);
}
\draw[\demi, line width=2.0pt] (a3) -- (b1);
\draw[\demi, line width=2.0pt] (b3) -- (c1);
\draw[\dem, line width=1.0pt, dash pattern=on 3pt off 1.5pt, rounded corners=4pt]
  (-1.05,-0.78) rectangle (5.65,0.82);
\node[\col, above=2pt] at (2.3,0.82) {\small{$\ell_1\ (c=24)$}};

\foreach \v in {a2,a3,b1,b2,b3,c1,c2}{
  \draw[\col, fill=\ter, line width=1.0pt] (\v) circle (\noder);
}
\draw[\col, fill=\col, line width=1.0pt] (a1) [square=\noder];
\node[\col, below=3pt] at (a1) {\small{$\Source{i}$}};
\draw[\col, fill=\col, line width=1.0pt] (c3) [square=\noder];
\node[\col, below=3pt] at (c3) {\small{$\Target{i}$}};
\end{tikzpicture}
\par\vspace{2pt}{\small (b)}
\end{minipage}
\caption{Greedy component labels at step $i$.
(a) Before step $i$, three existing greedy components carrying labels $\ell_1,\ell_2,\ell_3$ of original costs $10,4,7$ (solid blue edges inside dashed red boundaries) are linked by the newly purchased edges $\Bought{i}$ of costs $2$ and $1$ (dashed red edges) between $\Source{i}$ and $\Target{i}$.
(b) After merging, the single greedy component has total cost $10+4+7+3=24$ and inherits the label $\PairLabel{i}=\ell_1$ of the maximum-cost old component $\OldTree{i}$, while labels $\ell_2$ and $\ell_3$ retire.}
\label{fig:component-history}
\end{figure}


==> figures/cycle-certificate.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.85]
\def\dem{Red!70}
\def\demi{Blue!70}
\def\ter{White}
\def\col{Black!70}
\def\noder{0.11cm}

\coordinate (xi) at (0,0);
\coordinate (xj) at (1.9,1.15);
\coordinate (zj) at (4.3,1.15);
\coordinate (zi) at (6.2,0);

\draw[\col, line width=2.0pt] (xi) -- (xj);
\draw[\demi, line width=1.6pt, dash pattern=on 3.5pt off 1.5pt] (xj) -- node[\col, above=3pt] {\small{$\AuxEdge{j}\ (j<i)$}} (zj);
\draw[\col, line width=2.0pt] (zj) -- (zi);
\draw[\dem, line width=1.6pt, dash pattern=on 3.5pt off 1.5pt] (xi) to[bend right=25] node[\col, below=3pt] {\small{$\AuxEdge{i}$}} (zi);

\draw[\col, fill=\col, line width=1.0pt] (xi) circle (\noder);
\draw[\col, fill=\ter, line width=1.0pt] (xj) circle (\noder);
\draw[\col, fill=\ter, line width=1.0pt] (zj) circle (\noder);
\draw[\col, fill=\col, line width=1.0pt] (zi) circle (\noder);

\node[\col, left=3pt] at (xi) {\small{$\AuxLeft{i}$}};
\node[\col, above left=2pt] at (xj) {\small{$\AuxLeft{j}$}};
\node[\col, above right=2pt] at (zj) {\small{$\AuxRight{j}$}};
\node[\col, right=3pt] at (zi) {\small{$\AuxRight{i}$}};
\end{tikzpicture}
\caption{Cycle lower bound in the charging graph $\ChargingGraph$ (\FullRef{Lemma~\ref*{lem:chronology}}{lem:chronology}). Deleting the highest-index auxiliary edge $\AuxEdge{i}=(\AuxLeft{i},\AuxRight{i})$ (dashed red) from a cycle in $\ChargingGraph$ leaves a walk of zone-tree segments (solid bold) and earlier auxiliary edges $\AuxEdge{j}$ with $j<i$ (dashed blue). Because $\Residual{i}(\AuxLeft{j},\AuxRight{j})=0$ before step $i$, the tree segments on the cycle have total original cost at least $\Residual{i}(\AuxLeft{i},\AuxRight{i})\ge\Scale/2$.}
\label{fig:cycle-certificate}
\end{figure}


==> figures/lower-retained-instance.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
 font=\small,
 vertex/.style={circle,draw=black!75,fill=white,line width=1.0pt,inner sep=2.5pt},
 private vertex/.style={vertex,draw=blue!65!black,fill=blue!15,line width=1.1pt},
 path edge/.style={orange!85!black,line width=1.8pt},
 shortcut/.style={blue!65!black,line width=1.8pt},
 price/.style={font=\footnotesize,fill=white,inner sep=1.5pt},
 >=Latex]

 \node[vertex,label=below:$u$] (a) at (0,0) {};
 \node[vertex,label=below:$v$] (b) at (4.2,0) {};
 \draw[path edge] (a)--(1.4,0);
 \draw[path edge,densely dotted] (1.4,0)--(2.8,0);
 \draw[path edge] (2.8,0)--(b);
 \node[price,below=6pt] at (2.1,0) {segment of $\LowerPath$};
 \draw[shortcut] (a) .. controls (0,1.65) and (4.2,1.65) ..
  node[price,above] {$\LowerMatchingEdge{i}:\ \LowerPrice{i}$} (b);
 \node at (2.1,-0.95) {(a) Retain a good positive rank};

 \draw[->,line width=1.2pt,black!75] (5.15,.65)--node[above,font=\footnotesize] {subdivide}(6.9,.65);

 \node[vertex,label=below:$u$] (ac) at (8.3,0) {};
 \node[vertex,label=below:$v$] (bc) at (14,0) {};
 \node[private vertex,label=above:$\LowerSubdivision{i}$] (private) at (11.15,1.35) {};
 \draw[path edge] (ac)--(10.15,0);
 \draw[path edge,densely dotted] (10.15,0)--(12.15,0);
 \draw[path edge] (12.15,0)--(bc);
 \node[price,below=6pt] at (11.15,0) {same segment of $\LowerPath$};
 \draw[shortcut] (ac)--node[price,above,sloped] {$\LowerPrice{i}/2$}(private);
 \draw[shortcut] (private)--node[price,above,sloped] {$\LowerPrice{i}/2$}(bc);
 \node at (11.15,-0.95) {(b) Its shortcut in the actual graph};
\end{tikzpicture}
\caption{Only good ranks $i\ge\LowerFirstRank$ become terminal pairs,
presented in increasing original rank. Each retained shortcut receives
its own degree-two subdivision vertex $\LowerSubdivision{i}$, so the actual graph is simple
even if its endpoints are consecutive on $\LowerPath$; prefix and bad
matching edges are absent from this graph. The drawing shows one retained
shortcut (with the dotted orange segment standing for the intervening path edges): greedy buys the blue path of total cost $\LowerPrice{i}$ for this request, whereas the orange comparison path $\LowerPath$ connects every retained pair for total cost $\LowerVertices-1$.}
\label{fig:lower-retained-instance}
\end{figure}


==> figures/lower-test-graph.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
 font=\small,
 vertex/.style={circle,draw=black!75,fill=white,line width=1.0pt,inner sep=2.2pt},
 path edge/.style={orange!85!black,line width=1.8pt},
 earlier/.style={teal!75!black,line width=1.5pt,dash pattern=on 3.5pt off 1.5pt},
 later/.style={blue!65!black,line width=1.6pt},
 edge label/.style={font=\footnotesize,fill=white,inner sep=1.3pt},
 >=Latex]

 \begin{scope}
  \draw[path edge] (0,0)--(6.3,0);
  \draw[red!75!black,line width=1.8pt] (0,0)
   .. controls (0,2.1) and (6.3,2.1) ..
   node[edge label,above] {$\LowerMatchingEdge{i}:\ \LowerPrice{i}$} (6.3,0);
  \draw[earlier] (.9,0)
   .. controls (.9,.85) and (2.7,.85) ..
   node[edge label,above] {$\LowerMatchingEdge{j}:\ \LowerPrice{j}$} (2.7,0);
  \draw[later] (3.6,0)
   .. controls (3.6,.85) and (5.4,.85) ..
   node[edge label,above] {$\LowerMatchingEdge{q}:\ \LowerPrice{q}$} (5.4,0);
  \draw[later] (1.8,0)
   .. controls (1.8,-1.1) and (4.5,-1.1) ..
   node[edge label,below] {$\LowerMatchingEdge{t}:\ \LowerPrice{t}$} (4.5,0);
  \foreach \x in {0,.9,1.8,2.7,3.6,4.5,5.4,6.3}
   \node[vertex] at (\x,0) {};
  \node[below=5pt] at (0,0) {$u$};
  \node[below=5pt] at (6.3,0) {$v$};
  \node at (3.15,-1.55) {(a) Path plus matching: $\LowerAuxiliaryGraph$};
 \end{scope}

 \begin{scope}[xshift=8.4cm]
  \draw[path edge] (0,0)--(6.3,0);
  % This faint, crossed-out guide is not an edge of the test graph.
  \draw[red!45,line width=1.2pt,densely dotted] (0,0)
   .. controls (0,2.1) and (6.3,2.1) .. (6.3,0);
  \draw[red!75!black,line width=1.6pt] (3.03,1.455)--(3.27,1.695);
  \draw[red!75!black,line width=1.6pt] (3.03,1.695)--(3.27,1.455);
  \node[edge label,above] at (3.15,1.8)
   {$\LowerMatchingEdge{i}$ deleted};
  \draw[earlier] (.9,0)
   .. controls (.9,.85) and (2.7,.85) ..
   node[edge label,above] {$\LowerMatchingEdge{j}:\ 0$} (2.7,0);
  \draw[later] (3.6,0)
   .. controls (3.6,.85) and (5.4,.85) ..
   node[edge label,above] {$\LowerMatchingEdge{q}:\ \LowerPrice{q}$} (5.4,0);
  \draw[later] (1.8,0)
   .. controls (1.8,-1.1) and (4.5,-1.1) ..
   node[edge label,below] {$\LowerMatchingEdge{t}:\ \LowerPrice{t}$} (4.5,0);
  \foreach \x in {0,.9,1.8,2.7,3.6,4.5,5.4,6.3}
   \node[vertex] at (\x,0) {};
  \node[below=5pt] at (0,0) {$u$};
  \node[below=5pt] at (6.3,0) {$v$};
  \node at (3.15,-1.55) {(b) Test for rank $i$: $\LowerTestGraph{i}$};
 \end{scope}
\end{tikzpicture}
\caption{The matching pairs arbitrary vertices of the comparison path;
its edges are additional shortcuts, not edges selected from the path.
The eight displayed vertices give a schematic of the construction with ranks $j<i<q<t$; orange edges belong to $\LowerPath$ and cost $1$ in both panels, earlier matching edges become free ($0$), and every later matching edge stays available at its original price.
In the test graph $\LowerTestGraph{i}$, the crossed-out guide marks the deleted edge $\LowerMatchingEdge{i}$ and is
not available for travel. Rank $i$ is good precisely when every remaining
route from $u$ to $v$ costs more than
$\LowerPrice{i}$.}
\label{fig:lower-test-graph}
\end{figure}


==> figures/marked-replacement.tex <==
\begin{figure}[t]
\centering
\begin{minipage}[b]{0.31\textwidth}
\centering
\begin{tikzpicture}[scale=0.76]
\def\dem{Red!70}
\def\demi{Blue!70}
\def\ter{White}
\def\col{Black!70}
\def\treeone{Purple}
\def\noder{0.11cm}

\coordinate (m) at (-0.2,0);
\coordinate (b1) at (1.15,0);
\coordinate (u) at (2.3,0.68);
\coordinate (b2) at (2.3,-0.68);
\coordinate (o) at (3.55,-0.68);

\path (-0.5,-1.65) rectangle (3.85,1.45);
\draw[\dem, line width=1.0pt, dash pattern=on 3pt off 1.5pt, rounded corners=4pt]
  (0.65,-1.62) rectangle (2.85,1.12);
\node[\col, above=2pt] at (1.75,1.12) {\small{$\Zone$}};

\draw[\col, line width=1.3pt] (m) -- (b1);
\draw[\dem, line width=2.0pt] (b1) -- (u) -- (b2);
\draw[\col, line width=1.3pt] (b2) -- (o);

\draw[\col, fill=\col, line width=1.0pt] (m) [square=\noder];
\draw[\col, fill=\ter, line width=1.0pt] (b1) circle (\noder);
\draw[\col, fill=\ter, line width=1.0pt] (u) circle (\noder);
\draw[\col, fill=\ter, line width=1.0pt] (b2) circle (\noder);
\draw[\col, fill=\ter, line width=1.0pt] (o) circle (\noder);

\node[\col, below=3pt] at (m) {\small{$m$}};
\node[\col, below=3pt] at (b1) {\small{$b_1$}};
\node[\col, below=3pt] at (b2) {\small{$b_2$}};
\end{tikzpicture}
\par\vspace{2pt}{\small (a)}
\end{minipage}
\hfill
\begin{minipage}[b]{0.31\textwidth}
\centering
\begin{tikzpicture}[scale=0.76]
\def\dem{Red!70}
\def\demi{Blue!70}
\def\ter{White}
\def\col{Black!70}
\def\treeone{Purple}
\def\noder{0.11cm}

\coordinate (m) at (-0.2,0);
\coordinate (b1) at (1.15,0);
\coordinate (h) at (2.3,0.68);
\coordinate (b2) at (2.3,-0.68);
\coordinate (o) at (3.55,-0.68);
\path (-0.5,-1.65) rectangle (3.85,1.45);

\draw[\col, line width=1.3pt] (m) -- (b1);
\draw[\demi, line width=1.6pt, dash pattern=on 3.5pt off 1.5pt] (b1) -- (h) -- (b2);
\draw[\col, line width=1.3pt] (b2) -- (o);

\draw[\col, fill=\col, line width=1.0pt] (m) [square=\noder];
\draw[\col, fill=\ter, line width=1.0pt] (b1) circle (\noder);
\draw[\col, fill=\col, line width=1.0pt] (h) [star=\noder];
\draw[\col, fill=\ter, line width=1.0pt] (b2) circle (\noder);
\draw[\col, fill=\ter, line width=1.0pt] (o) circle (\noder);

\node[\col, below=3pt] at (m) {\small{$m$}};
\node[\col, below=3pt] at (b1) {\small{$b_1$}};
\node[\col, above=3pt] at (h) {\small{$h_{\Zone}$}};
\node[\col, below=3pt] at (b2) {\small{$b_2$}};
\end{tikzpicture}
\par\vspace{2pt}{\small (b)}
\end{minipage}
\hfill
\begin{minipage}[b]{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.76]
\def\dem{Red!70}
\def\demi{Blue!70}
\def\ter{White}
\def\col{Black!70}
\def\treeone{Purple}
\def\noder{0.11cm}

\coordinate (m) at (-0.2,0);
\coordinate (b1) at (1.15,0);
\coordinate (x) at (2.3,0.68);
\coordinate (b2) at (2.3,-0.68);
\coordinate (o) at (3.55,-0.68);
\coordinate (p1) at (3.4,0.68);
\coordinate (p2) at (2.9,1.22);
\path (-0.5,-1.65) rectangle (3.85,1.45);

\draw[\col, line width=1.3pt] (m) -- (b1);
\draw[\dem, line width=2.0pt] (b1) -- (x) -- (b2);
\draw[\col, line width=1.3pt] (b2) -- (o);
\draw[\treeone, line width=2.0pt] (x) -- (p1);
\draw[\treeone, line width=2.0pt] (x) -- (p2);

\draw[\col, fill=\col, line width=1.0pt] (m) [square=\noder];
\draw[\col, fill=\ter, line width=1.0pt] (b1) circle (\noder);
\draw[\col, fill=\col, line width=1.0pt] (x) circle (\noder);
\draw[\col, fill=\ter, line width=1.0pt] (b2) circle (\noder);
\draw[\col, fill=\ter, line width=1.0pt] (o) circle (\noder);

\node[\col, below=3pt] at (m) {\small{$m$}};
\node[\col, below=3pt] at (b1) {\small{$b_1$}};
\node[\col, above left=2pt] at (x) {\small{$x$}};
\node[\col, below=3pt] at (b2) {\small{$b_2$}};
\node[\col, right=2pt] at (p1) {\small{$\AuxPath{i}$}};
\end{tikzpicture}
\par\vspace{2pt}{\small (c)}
\end{minipage}
\caption{Restoring marked connectivity locally at a core zone $\Zone$ in \FullRef{Algorithm~\ref*{alg:replace-zones}}{alg:replace-zones}.
(a) A core zone $\Zone$ (bold red edges inside the dashed boundary) meets the rest of $\Fref$ at boundary vertices $b_1,b_2$, with a marked vertex $m\in\Marks$ outside.
(b) In the intermediate boundary-hub graph, $\Zone$ is replaced by a hub $h_{\Zone}$ with zero-length bookkeeping links (dashed blue) to $b_1$ and $b_2$, while $b_1$ and $b_2$ remain distinct vertices.
(c) Each retained hub incidence $(b_r,h_{\Zone})$ is realized in $\InputGraph$ by a path inside $\Zone$ (bold red) from $b_r$ to a skeleton vertex $x\in V(\Zone)$ on the realizing paths $\AuxPath{i}$ (bold purple).}
\label{fig:marked-replacement}
\end{figure}


==> figures/zone-copies.tex <==
\begin{figure}[t]
\centering
\begin{minipage}[b]{0.42\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
\def\dem{Red!70}
\def\demi{Blue!70}
\def\ter{White}
\def\col{Black!70}
\def\noder{0.11cm}

\coordinate (v) at (0,0);
\coordinate (u) at (2.1,0);
\coordinate (w) at (4.2,0);

\draw[\dem, line width=2.0pt] (v) -- node[\col, above=3pt] {\small{$\ZoneTree{1}$}} (u);
\draw[\demi, line width=2.0pt] (u) -- node[\col, above=3pt] {\small{$\ZoneTree{2}$}} (w);

\draw[\col, fill=\col, line width=1.0pt] (v) circle (\noder);
\draw[\col, fill=\ter, line width=1.0pt] (u) circle (\noder);
\draw[\col, fill=\col, line width=1.0pt] (w) circle (\noder);

\node[\col, below=3pt] at (v) {\small{$v$}};
\node[\col, below=3pt] at (u) {\small{$u$}};
\node[\col, below=3pt] at (w) {\small{$w$}};
\end{tikzpicture}
\par\vspace{2pt}{\small (a)}
\end{minipage}
\hfill
\begin{minipage}[b]{0.54\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]
\def\dem{Red!70}
\def\demi{Blue!70}
\def\ter{White}
\def\col{Black!70}
\def\noder{0.11cm}

\coordinate (v1) at (0,0);
\coordinate (u1) at (2.0,0);
\coordinate (u2) at (3.5,0);
\coordinate (w2) at (5.5,0);

\draw[\dem, line width=2.0pt] (v1) -- node[\col, above=2pt] {\small{$\ZoneCopy{1}$}} (u1);
\draw[\demi, line width=2.0pt] (u2) -- node[\col, above=2pt] {\small{$\ZoneCopy{2}$}} (w2);
\draw[\col, line width=1.4pt, dash pattern=on 3.5pt off 1.5pt] (v1) to[out=58, in=122] node[\col, above=3pt] {\small{$\AuxEdge{i}\ (0)$}} (w2);

\draw[\col, fill=\col, line width=1.0pt] (v1) circle (\noder);
\draw[\col, fill=\ter, line width=1.0pt] (u1) circle (\noder);
\draw[\col, fill=\ter, line width=1.0pt] (u2) circle (\noder);
\draw[\col, fill=\col, line width=1.0pt] (w2) circle (\noder);

\node[\col, below=3pt] at (v1) {\small{$\ZoneVertex{v}{1}$}};
\node[\col, below=3pt] at (u1) {\small{$\ZoneVertex{u}{1}$}};
\node[\col, below=3pt] at (u2) {\small{$\ZoneVertex{u}{2}$}};
\node[\col, below=3pt] at (w2) {\small{$\ZoneVertex{w}{2}$}};
\end{tikzpicture}
\par\vspace{2pt}{\small (b)}
\end{minipage}
\caption{Constructing the charging graph $\ChargingGraph$ (\FullRef{Definition~\ref*{def:charging-graph}}{def:charging-graph}).
(a) Two edge-disjoint zones $\ZoneTree{1}$ (red) and $\ZoneTree{2}$ (blue) of $\Fref$ share a boundary vertex $u$.
(b) In $\ChargingGraph$, the zone copies $\ZoneCopy{1}$ and $\ZoneCopy{2}$ keep their original edge costs while the two copies $\ZoneVertex{u}{1}$ and $\ZoneVertex{u}{2}$ of $u$ remain distinct with no free edge between them; each auxiliary pair adds a zero-length dashed auxiliary edge $\AuxEdge{i}$ between the assigned copies of its endpoints.}
\label{fig:zone-copies}
\end{figure}


==> figures/zone-partition.tex <==
\begin{figure}[t]
\centering
\begin{minipage}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}[
  scale=0.68,
  level distance=1.6cm,
  level 1/.style={sibling distance=2.85cm},
  level 2/.style={sibling distance=1.12cm},
  edge from parent/.style={draw=\col, line width=1.3pt}
]
\def\dem{Red!70}
\def\demi{Blue!70}
\def\ter{White}
\def\col{Black!70}
\def\noder{0.11cm}

\node[coordinate] (p) {}
  child {node[coordinate] (c1) {}
    child {node[coordinate] (l1) {}}
    child {node[coordinate] (l2) {}}
  }
  child {node[coordinate] (c2) {}
    child {node[coordinate] (l3) {}}
    child {node[coordinate] (l4) {}}
  }
  child {node[coordinate] (c3) {}
    child {node[coordinate] (l5) {}}
    child {node[coordinate] (l6) {}}
  };

\draw[\col, line width=1.3pt] (p) -- ++(0,0.95);

\foreach \c/\la/\lb in {c1/l1/l2, c2/l3/l4, c3/l5/l6}{
  \draw[\demi, line width=1.0pt, dash pattern=on 3pt off 1.5pt, rounded corners=4pt]
    ($(\la)+(-0.55,-0.45)$) rectangle ($(\lb)+(0.55,2.05)$);
}

\foreach \v in {p,c1,c2,c3}{
  \draw[\col, fill=\ter, line width=1.0pt] (\v) circle (\noder);
}
\foreach \v in {l1,l2,l3,l4,l5,l6}{
  \draw[\col, fill=\col, line width=1.0pt] (\v) circle (\noder);
}

\node[\col, above left=3pt] at (p) {\small{$p$}};
\node[\col, left=3pt] at (c1) {\small{$c_1$}};
\node[\col, left=3pt] at (c2) {\small{$c_2$}};
\node[\col, right=3pt] at (c3) {\small{$c_3$}};
\end{tikzpicture}
\par\vspace{2pt}{\small (a)}
\end{minipage}
\hfill
\begin{minipage}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}[
  scale=0.68,
  level distance=1.6cm,
  level 1/.style={sibling distance=2.85cm},
  level 2/.style={sibling distance=1.12cm},
  edge from parent/.style={draw=\col, line width=1.3pt}
]
\def\dem{Red!70}
\def\demi{Blue!70}
\def\ter{White}
\def\col{Black!70}
\def\noder{0.11cm}

\node[coordinate] (p) {}
  child {node[coordinate] (c1) {}
    child {node[coordinate] (l1) {}}
    child {node[coordinate] (l2) {}}
  }
  child {node[coordinate] (c2) {}
    child {node[coordinate] (l3) {}}
    child {node[coordinate] (l4) {}}
  }
  child {node[coordinate] (c3) {}
    child {node[coordinate] (l5) {}}
    child {node[coordinate] (l6) {}}
  };

\draw[\col, line width=1.3pt] (p) -- ++(0,0.95);
\draw[\dem, line width=2.2pt] (p) -- (c1);
\draw[\dem, line width=2.2pt] (c1) -- (l1);
\draw[\dem, line width=2.2pt] (c1) -- (l2);
\draw[\dem, line width=2.2pt] (p) -- (c2);
\draw[\dem, line width=2.2pt] (c2) -- (l3);
\draw[\dem, line width=2.2pt] (c2) -- (l4);

\draw[\dem, line width=1.0pt, dash pattern=on 3pt off 1.5pt, rounded corners=5pt]
  ($(l1)+(-0.68,-0.45)$) -- ($(l4)+(0.68,-0.45)$) -- ($(c2)+(0.68,0.40)$) -- ($(p)+(0.45,0.62)$) -- ($(p)+(-0.78,0.62)$) -- ($(c1)+(-0.85,0.40)$) -- cycle;
\node[\col, below=3pt] at ($(l2)!0.5!(l3)+(0,-0.45)$) {\small{$\Zone$}};

\draw[\demi, line width=1.0pt, dash pattern=on 3pt off 1.5pt, rounded corners=4pt]
  ($(l5)+(-0.55,-0.45)$) rectangle ($(l6)+(0.55,2.05)$);

\foreach \v in {p,c1,c2,c3}{
  \draw[\col, fill=\ter, line width=1.0pt] (\v) circle (\noder);
}
\foreach \v in {l1,l2,l3,l4,l5,l6}{
  \draw[\col, fill=\col, line width=1.0pt] (\v) circle (\noder);
}

\node[\col, above left=2pt] at (p) {\small{$p$}};
\node[\col, left=3pt] at (c1) {\small{$c_1$}};
\node[\col, right=3pt] at (c2) {\small{$c_2$}};
\node[\col, right=3pt] at (c3) {\small{$c_3$}};
\end{tikzpicture}
\par\vspace{2pt}{\small (b)}
\end{minipage}
\caption{Bottom-up zone decomposition of a large reference tree $\PartitionTree$ with $M=2^{16}\LogPairs^3$ (\FullRef{Lemma~\ref*{lem:zones}}{lem:zones}).
(a) Each child $c_1,c_2,c_3$ of an internal vertex $p$ passes upward a leftover subtree of cost $<M\Scale$ (dashed blue contours) along a parent edge of cost $\le M\Scale$.
(b) Accumulating child pieces at $p$ outputs a connected zone $\Zone$ of cost in $[M\Scale,2M\Scale)$ (bold red edges inside the dashed red boundary) and passes the remaining leftover of cost $<M\Scale$ upward; merging a final root leftover yields zone costs in $[M\Scale,3M\Scale]$.}
\label{fig:zone-partition}
\end{figure}

